MINDSET: Energy-based Memory Evolution for Long Conversational Agents

Long-term conversational memory requires more than retrieving past dialogue. A system must determine whether new evidence replaces an existing fact, applies in a different context or represents an unresolved contradiction. We introduce MINDSET, a local memory controller that makes these decisions without any LLM calls. It preserves original dialogue episodes and organizes them into provenance-linked, versioned schemas. For each incoming episode, a feasibility-constrained energy objective governs four possible transitions: reinforcement, supersession, contextual branching and new-schema creation. Stability rules prevent isolated conflicts from prematurely displacing established states while version links preserve access to historical evidence. At inference time, retrieval follows these structures back to original dialogue. On a frozen 700-question LoCoMo subset, MINDSET achieves the highest observed answer F1 among six evaluated systems and significantly improves retrieval ranking. Without retuning, it achieves the highest judge accuracy on LongMemEval knowledge-update cases, compared with the other baselines evaluated. Additional experiments with GLM-4.7 and Gemma-4-31B demonstrate compatibility across answer backbones. These results support explicit, non-generative memory-state control as an effective approach to address evolving conversational knowledge.

==> figures/mindset_overview.tikz <==
% Editable native TikZ vector artwork; no image assets.
\begin{tikzpicture}[x=1cm,y=1cm,text=figNavy,
 lab/.style={font=\sffamily\fontsize{7.4}{9}\selectfont,inner sep=0pt,align=left},
 hd/.style={lab,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont},
 mini/.style={lab,font=\sffamily\fontsize{6.5}{8}\selectfont},
 box/.style={rounded corners=5pt,line width=.65pt},
 flow/.style={-{Stealth[length=1.9mm,width=1.4mm]},draw=figNavy!75,line width=.85pt},
 ico/.style={line width=.85pt,line cap=round,line join=round}]
\path[use as bounding box] (-.15,-.07) rectangle (16.22,7.6);
\fill[figNavy] (0,7.34) circle (.14);
\node[lab,text=white,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] at (0,7.34) {A};
\node[hd,anchor=west] at (.28,7.34) {INGEST \& EVOLVE};
\node[lab,anchor=east,text=figSlate] at (16.2,7.34) {Local control\enspace$\cdot$\enspace No generative rewriting};
% Three stage panels with saturated header bands.
\foreach \xl/\xr/\col in {0/3.4/figBlue,4/10.9/figIndigo,11.7/16.2/figTeal}{
 \draw[box,draw=\col!35,fill=\col!3] (\xl,2.72) rectangle (\xr,6.96);
 \begin{scope}
  \clip[rounded corners=5pt] (\xl,2.72) rectangle (\xr,6.96);
  \fill[figNavy] (\xl,6.14) rectangle (\xr,6.96);
 \end{scope}
}
\node[hd,text=white,anchor=west] at (.22,6.55) {01\quad Episodes};
\node[hd,text=white,anchor=west] at (4.25,6.55) {02\quad Transition controller};
\node[hd,text=white,anchor=west] at (11.94,6.55) {03\quad Versioned schemas};
% Episode stack.
\draw[box,draw=figBlue!25,fill=figBlue!12] (.69,4.35) rectangle (3.07,5.92);
\draw[box,draw=figBlue!35,fill=figBlue!6] (.53,4.21) rectangle (2.91,5.78);
\draw[box,draw=figBlue!60,fill=white] (.37,4.07) rectangle (2.75,5.64);
\fill[figBlue!11] (.38,5.14) rectangle (2.74,5.5);
\node[lab,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,anchor=west] at (.54,5.31) {Original dialogue};
\foreach \y/\xr in {4.83/2.45,4.52/2.13}{
 \fill[figBlue!80] (.6,\y) circle (.045);
 \draw[draw=figSlate!55,line width=.8pt] (.8,\y) -- (\xr,\y);
}
\node[mini,anchor=west,text=figSlate] at (.54,4.25) {time\enspace$\cdot$\enspace speaker};
\draw[flow,draw=figBlue!70] (1.7,3.98) -- (1.7,3.73);
\draw[box,draw=figBlue!45,fill=figBlue!10] (.3,3.17) rectangle (3.1,3.67);
\node[lab,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,text=figNavy] at (1.7,3.42) {Append-only raw store};
\node[mini,text=figSlate] at (1.7,2.93) {Raw text stays unchanged};
% Transition cards: matching color, symbol, and action label.
\node[lab,text=figSlate] at (7.45,5.85) {Feasibility\quad$\rightarrow$\quad local energy\quad$\rightarrow$\quad stability};
\foreach \xl/\xr/\yb/\yt/\col in {4.23/7.31/4.32/5.52/figTeal,7.59/10.67/4.32/5.52/figBlue,4.23/7.31/2.98/4.18/figAmber,7.59/10.67/2.98/4.18/figPink}{
 \draw[box,draw=\col!50,fill=\col!10] (\xl,\yb) rectangle (\xr,\yt);
 \fill[\col,rounded corners=1.5pt] (\xl,\yb+.15) rectangle (\xl+.065,\yt-.15);
}
\foreach \x/\y/\col in {4.62/5.12/figTeal,7.98/5.12/figBlue,4.62/3.78/figAmber,7.98/3.78/figPink}
 \fill[\col] (\x,\y) circle (.18);
\draw[ico,draw=white] (4.53,5.12) -- (4.71,5.12) (4.62,5.03) -- (4.62,5.21);
\draw[ico,draw=white,-{Stealth[length=1.1mm,width=.85mm]}] (7.87,5.12) -- (8.09,5.12);
\draw[ico,draw=white] (4.53,3.78) -- (4.61,3.78) -- (4.71,3.88) (4.61,3.78) -- (4.71,3.68);
\draw[ico,draw=white] (7.9,3.7) rectangle (8.06,3.86);
\node[hd,anchor=west,text=figTeal,font=\sffamily\bfseries\fontsize{8.3}{10}\selectfont] at (4.94,5.12) {REINFORCE};
\node[hd,anchor=west,text=figBlue,font=\sffamily\bfseries\fontsize{8.3}{10}\selectfont] at (8.3,5.12) {SUPERSEDE};
\node[hd,anchor=west,text=figAmber!85!black,font=\sffamily\bfseries\fontsize{8.3}{10}\selectfont] at (4.94,3.78) {SPLIT};
\node[hd,anchor=west,text=figPink,font=\sffamily\bfseries\fontsize{8.3}{10}\selectfont] at (8.3,3.78) {NEW};
\node[lab,anchor=west] at (4.49,4.65) {Support / exception};
\node[lab,anchor=west] at (7.85,4.65) {Link state versions};
\node[lab,anchor=west] at (4.49,3.31) {Branch by context};
\node[lab,anchor=west] at (7.85,3.31) {Independent schema};
% Schematic schema graph.
\draw[box,draw=figBlue!50,fill=figBlue!10] (11.98,4.95) rectangle (13.68,5.78);
\draw[box,draw=figTeal!55,fill=figTeal!12] (14.2,4.95) rectangle (15.92,5.78);
\node[lab,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,text=figBlue] at (12.83,5.49) {Prior state};
\node[mini,text=figSlate] at (12.83,5.17) {historical};
\node[lab,font=\sffamily\bfseries\fontsize{7.5}{9}\selectfont,text=figTeal] at (15.06,5.49) {Current state};
\node[mini,text=figSlate] at (15.06,5.17) {active};
\draw[flow,draw=figBlue,line width=.7pt] (13.68,5.37) -- (14.2,5.37);
\draw[box,draw=figPink!50,fill=figPink!10] (11.98,3.89) rectangle (13.68,4.53);
\draw[box,draw=figAmber!60,fill=figAmber!13] (14.2,3.89) rectangle (15.92,4.53);
\node[lab,font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont,text=figPink] at (12.83,4.21) {New state};
\node[lab,font=\sffamily\bfseries\fontsize{7}{8.5}\selectfont,text=figAmber!85!black] at (15.06,4.21) {Contextual};
\draw[draw=figSlate!65,densely dashed,line width=.65pt] (12.15,4.95) -- (11.87,4.95) -- (11.87,3.57) -- (16.03,3.57) -- (16.03,4.95) -- (15.72,4.95);
\foreach \x in {13.5,14.4} \draw[draw=figSlate!65,densely dashed,line width=.65pt] (\x,3.89) -- (\x,3.57);
\foreach \x/\col in {13.1/figBlue,13.95/figPink,14.81/figAmber}{
 \draw[rounded corners=1.5pt,draw=\col!60,fill=white,line width=.6pt] (\x-.24,3.18) rectangle (\x+.24,3.55);
 \draw[draw=\col!60,line width=.5pt] (\x-.14,3.42) -- (\x+.14,3.42) (\x-.14,3.3) -- (\x+.08,3.3);
}
\node[mini,text=figSlate] at (13.95,2.94) {Provenance to original episodes};
\draw[flow] (3.4,4.83) -- (4,4.83);
\draw[flow] (10.9,4.83) -- (11.7,4.83);
% Retrieval lane and provenance route.
\fill[figTeal] (0,2.29) circle (.14);
\node[lab,text=white,font=\sffamily\bfseries\fontsize{7}{8}\selectfont] at (0,2.29) {B};
\node[hd,anchor=west,text=figTeal] at (.28,2.29) {RETRIEVE \& ANSWER};
\draw[-{Stealth[length=1.65mm]},draw=figTeal!80,densely dashed,line width=.75pt] (13.95,2.72) -- (13.95,2.1) -- (7.45,2.1) -- (7.45,1.73);
\node[mini,anchor=south,text=figTeal] at (10.85,2.19) {follow provenance};
\draw[box,draw=figBlue!35,fill=figBlue!5] (0,.16) rectangle (3.4,1.73);
\fill[figBlue!12] (.3,1.14) circle (.18);
\node[lab,text=figNavy,font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (.3,1.14) {?};
\node[hd,anchor=west] at (.65,1.3) {Query intent};
\node[lab,anchor=west,text=figSlate] at (.65,.9) {Current / historical};
\node[lab,anchor=west,text=figSlate] at (.65,.5) {Contextual / generic};
\foreach \xl/\xr/\col in {4/6.04/figTeal,6.43/8.47/figIndigo,8.86/10.9/figPink}{
 \draw[box,draw=\col!45,fill=\col!8] (\xl,.16) rectangle (\xr,1.73);
 \fill[\col,rounded corners=1.5pt] (\xl+.16,1.56) rectangle (\xr-.16,1.6);
}
\draw[ico,draw=figTeal] (4.95,1.21) circle (.145);
\draw[ico,draw=figTeal] (5.05,1.1) -- (5.19,.97);
\draw[ico,draw=figIndigo] (7.45,1.33) -- (7.24,1.02) (7.45,1.33) -- (7.66,1.02);
\foreach \x/\y in {7.45/1.33,7.24/1.02,7.66/1.02} \fill[figIndigo] (\x,\y) circle (.055);
\draw[ico,draw=figPink] (9.66,1.35) -- (10.08,1.35) (9.66,1.18) -- (9.99,1.18) (9.66,1.01) -- (9.89,1.01);
\node[hd,text=figTeal,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (5.02,.76) {Search};
\node[hd,text=figIndigo,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (7.45,.76) {Expand};
\node[hd,text=figPink,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (9.88,.76) {Rerank};
\node[mini,text=figSlate] at (5.02,.39) {Raw + schemas};
\node[mini,text=figSlate] at (7.45,.39) {Original evidence};
\node[mini,text=figSlate] at (9.88,.39) {Select evidence};
\draw[flow,line width=.75pt] (3.4,.95) -- (4,.95);
\draw[flow,line width=.75pt] (6.04,.95) -- (6.43,.95);
\draw[flow,line width=.75pt] (8.47,.95) -- (8.86,.95);
\draw[flow,line width=.75pt] (10.9,.95) -- (11.7,.95);
\draw[box,draw=figTeal!45,fill=figTeal!6] (11.7,.16) rectangle (16.2,1.73);
\node[hd,anchor=west,text=figTeal] at (11.94,1.37) {Bounded evidence packet};
\node[lab,anchor=west,text=figSlate] at (11.94,.97) {Raw evidence + source IDs};
\fill[figNavy,rounded corners=3pt] (11.94,.35) rectangle (15.96,.71);
\node[lab,text=white,font=\sffamily\bfseries\fontsize{7.2}{8.5}\selectfont] at (13.95,.53) {Frozen answer model};
\end{tikzpicture}


==> figures/retrieval_answer.tikz <==
% Plot values are copied from the primary LoCoMo and cluster-statistics tables.
\begin{tikzpicture}[x=1cm,y=1cm,text=figNavy,
  label/.style={font=\sffamily\fontsize{8}{9.5}\selectfont},
  heading/.style={label,font=\sffamily\bfseries\fontsize{10}{12}\selectfont}]
\path[use as bounding box] (-.15,.02) rectangle (16.3,6.05);
\node[heading,anchor=west] at (.15,5.75) {(a) Ranked retrieval};
\node[heading,anchor=west] at (8.35,5.75) {(b) Answer-F1 difference};
\fill[figTeal] (.5,5.02) rectangle (.78,5.22);
\node[label,anchor=west] at (.9,5.12) {MINDSET};
\fill[figBlue!45] (3.45,5.02) rectangle (3.73,5.22);
\node[label,anchor=west] at (3.85,5.12) {LightMem};
% Shared, zero-based score axis.
\foreach \v in {0,.2,.4,.6} {
  \pgfmathsetmacro{\yy}{.9+4.857143*\v}
  \draw[draw=figBorder,line width=.5pt] (.55,\yy) -- (7.35,\yy);
  \node[label,anchor=east,text=figSlate] at (.4,\yy)
    {\pgfmathprintnumber[fixed,precision=1]{\v}};
}
\draw[draw=figSlate,line width=.7pt] (.55,.9) -- (7.35,.9);
\foreach \x/\ours/\base/\metric in {
  1.65/.6280/.4522/Recall@8,
  4.0/.5572/.4365/MRR,
  6.35/.5453/.4092/nDCG@8} {
  \pgfmathsetmacro{\yo}{.9+4.857143*\ours}
  \pgfmathsetmacro{\yb}{.9+4.857143*\base}
  \fill[figTeal] (\x-.49,.9) rectangle (\x-.04,\yo);
  \fill[figBlue!45] (\x+.04,.9) rectangle (\x+.49,\yb);
  \node[label,anchor=south,font=\sffamily\fontsize{7.4}{9}\selectfont]
    at (\x-.265,\yo+.07)
    {\pgfmathprintnumber[fixed,precision=4,zerofill]{\ours}};
  \node[label,anchor=south,font=\sffamily\fontsize{7.4}{9}\selectfont]
    at (\x+.265,\yb+.07)
    {\pgfmathprintnumber[fixed,precision=4,zerofill]{\base}};
  \node[label] at (\x,.57) {\metric};
}
\node[label,text=figSlate] at (3.95,.15) {Score (higher is better)};
% Forest plot: x = 11.5 + 20 * answer-F1 difference.
\foreach \tick in {0,.05,.10,.15,.20} {
  \pgfmathsetmacro{\xx}{11.5+20*\tick}
  \draw[draw=figBorder,line width=.5pt] (\xx,1.14) -- (\xx,4.98);
  \draw[draw=figSlate,line width=.6pt] (\xx,1.14) -- (\xx,1.06);
  \node[label,anchor=north,text=figSlate] at (\xx,1)
    {\pgfmathprintnumber[fixed,precision=2,zerofill]{\tick}};
}
\draw[densely dashed,draw=figSlate,line width=.8pt]
  (11.5,1.14) -- (11.5,4.98);
\draw[draw=figSlate,line width=.7pt] (11,1.14) -- (15.75,1.14);
\foreach \y/\name/\mean/\lo/\hi/\col in {
  4.65/LightMem/.0256/-.0118/.0636/figAmber,
  3.9/Vector RAG/.0473/.0178/.0783/figTeal,
  3.15/Nemori/.0547/.0188/.1074/figTeal,
  2.4/MemoryBank/.1305/.0786/.1822/figTeal,
  1.65/Long Context/.1489/.1094/.1857/figTeal} {
  \pgfmathsetmacro{\xm}{11.5+20*\mean}
  \pgfmathsetmacro{\xl}{11.5+20*\lo}
  \pgfmathsetmacro{\xr}{11.5+20*\hi}
  \node[label,anchor=east] at (10.82,\y) {\name};
  \draw[draw=\col,line width=1.25pt] (\xl,\y) -- (\xr,\y);
  \draw[draw=\col,line width=.85pt] (\xl,\y-.09) -- (\xl,\y+.09);
  \draw[draw=\col,line width=.85pt] (\xr,\y-.09) -- (\xr,\y+.09);
  \fill[\col] (\xm,\y) circle (.075);
  \node[label,anchor=south,font=\sffamily\fontsize{7.5}{9}\selectfont]
    at (\xm,\y+.12)
    {$+\pgfmathprintnumber[fixed,precision=4,zerofill]{\mean}$};
}
\node[label,text=figSlate] at (13.35,5.35) {Mean and 95\% cluster-bootstrap interval};
\node[label,text=figSlate] at (13.2,.37) {$\Delta$ answer F1 (MINDSET $-$ baseline)};
\end{tikzpicture}


==> figures/state_evolution.tikz <==
% Conceptual example only: no inferred transition scores or measured outputs.
\begin{tikzpicture}[x=1cm,y=1cm,
  text=figNavy,
  label/.style={font=\sffamily\fontsize{8.5}{10}\selectfont,align=center},
  heading/.style={label,font=\sffamily\bfseries\fontsize{10}{12}\selectfont},
  state/.style={label,rounded corners=4pt,line width=.7pt,
    minimum width=2.8cm,minimum height=1.02cm},
  flow/.style={-{Stealth[length=2mm]},line width=.9pt,draw=figBlue}]
\path[use as bounding box] (0,0) rectangle (16.2,4.18);
\draw[rounded corners=5pt,draw=figBorder,fill=figBlue!3]
  (0,.02) rectangle (7.85,4.15);
\draw[rounded corners=5pt,draw=figBorder,fill=figTeal!3]
  (8.35,.02) rectangle (16.2,4.15);
\node[heading,anchor=west] at (.25,3.8) {(a) Temporal change};
\node[heading,anchor=west] at (8.6,3.8) {(b) Contextual coexistence};
\node[label,text width=3cm] at (1.9,3.14)
  {Earlier: I live in Delhi.};
\node[label,text width=3cm] at (5.95,3.14)
  {Later: I moved to Mumbai.};
\node[state,draw=figBlue!55,fill=white] (old) at (1.9,2.13)
  {\textbf{Delhi}\\Historical residence};
\node[state,draw=figTeal!65,fill=figTeal!9] (current) at (5.95,2.13)
  {\textbf{Mumbai}\\Current residence};
\draw[flow] (old.east) -- node[label,above=4pt,font=\sffamily\fontsize{8}{9.5}\selectfont]
  {Supersede} (current.west);
\draw[densely dashed,draw=figSlate,line width=.7pt] (old.south) -- (1.9,1.22);
\draw[densely dashed,draw=figSlate,line width=.7pt] (current.south) -- (5.95,1.22);
\node[label,draw=figBlue!25,fill=white,rounded corners=2pt,
  minimum width=2.8cm,minimum height=.44cm] at (1.9,1)
  {Earlier statement retained};
\node[label,draw=figTeal!30,fill=white,rounded corners=2pt,
  minimum width=2.8cm,minimum height=.44cm] at (5.95,1)
  {Later statement retained};
\node[label,text=figSlate] at (3.92,.4)
  {Different versions of the same state};
\node[label,text width=3.1cm] at (10.25,3.14)
  {I live in Mumbai.};
\node[label,text width=3.1cm] at (14.3,3.14)
  {When visiting family,\\I stay in Delhi.};
\node[state,draw=figTeal!65,fill=figTeal!9] (home) at (10.25,2.13)
  {\textbf{Mumbai}\\Active: residence};
\node[state,draw=figAmber!70,fill=figAmber!9] (visit) at (14.3,2.13)
  {\textbf{Delhi}\\Active: family visits};
\node[label,text=figSlate,font=\sffamily\fontsize{7.5}{9}\selectfont,
  text width=1.1cm] at (12.28,2.13) {Coexist};
\draw[densely dashed,draw=figSlate,line width=.7pt] (home.south) -- (10.25,1.22);
\draw[densely dashed,draw=figSlate,line width=.7pt] (visit.south) -- (14.3,1.22);
\node[label,draw=figTeal!30,fill=white,rounded corners=2pt,
  minimum width=2.8cm,minimum height=.44cm] at (10.25,1)
  {Residence evidence};
\node[label,draw=figAmber!35,fill=white,rounded corners=2pt,
  minimum width=2.8cm,minimum height=.44cm] at (14.3,1)
  {Visit-context evidence};
\node[label,text=figSlate] at (12.28,.4)
  {Different contexts; neither state is invalidated};
\end{tikzpicture}

